Decoherence effects on lepton number violation from heavy neutrino-antineutrino oscillations

We study decoherence effects and phase corrections in heavy neutrino-antineutrino oscillations (NNOs), based on quantum field theory with external wave packets. Decoherence damps the oscillation pattern, making it harder to resolve experimentally. Additionally, it enhances lepton number violation (LNV) for processes in symmetry-protected low-scale seesaw models by reducing the destructive interference between mass eigenstates. We discuss a novel time-independent shift in the phase and derive formulae for calculating decoherence effects and the phase shift in the relevant regimes, which are the no dispersion regime and transverse dispersion regime. We find that the phase shift can be neglected in the parameter region under consideration since it is small apart from parameter regions with large damping. In the oscillation formulae, decoherence can be included by an effective damping parameter. We discuss this parameter and present averaged results, which apply to simulations of NNOs in the dilepton-dijet channel at the HL-LHC. We show that including decoherence effects can dramatically change the theoretical prediction for the ratio of LNV over LNC events.

==> graphics/Rll.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=.97\linewidth,
%
 ymin=-2,
 ymax=2,
 xmax=6,
 xlabel=$\Gamma / \unit{eV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 contour legend x,
 colorbar style={
 samples=9,
  xtick={.1,.2,.3,.4,.5,.6,.7,.8,.9},
  title=$R_{ll}$,
  x dir=reverse,
 },
 legend style={
  at={(1,0)},
  anchor=south east,
 },
]
\addlegendtitle{Decoherence}
\addplot [draw=none,domain=0:1,dashed]{1}; \addlegendentry{Neglected}
\addplot [draw=none,domain=0:1]{1}; \addlegendentry{Considered}
\pgfplotsset{cycle list shift=-2}
\foreach\param in{.1,.2,...,.9}{\addplot+[domain=-3:3,dashed,gray]{x+log10(2*\param/(1-\param))/2};}
\addplot[contour prepared={labels=false}] table {Rll500GeV.dat};
\node[font=\footnotesize,anchor=north west, outer sep=5pt] at (axis description cs:.1,.9) {LNV};
\node[font=\footnotesize,anchor=center, outer sep=5pt] at (axis description cs:.5,.5) {LNC};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllalpha.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=3,
 xlabel={$R_{ll}(\lambda=0)$},
 ylabel=$\lambda$,
 contour plot x,
 colorbar style={
  xtick={.1,.2,.3,.4,.5,.6,.7,.8,.9},
  samples=9,
  title=$R_{ll}$,
 },
]
\addplot table{RllR.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllhighmtheta.tex <==
\documentclass[varwidth=7.5cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}
\newcommand{\abs}[1]{|#1|}

\begin{document}
\begin{tikzpicture}
\newcommand{\xmin}{5}
\newcommand{\xmax}{500}
\newcommand{\ymin}{1e-10}
\newcommand{\ymax}{1e-1}
\pgfplotsset{
 width=.95\linewidth,
 height=.95\linewidth,
 allplots/.style={
  axis x line=none,
  axis y line=none,
 },
 logplots/.style={
  allplots,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
 },
 linplots/.style={
  allplots,
  xmin=log10(\xmin),
  xmax=log10(\xmax),
  ymin=log10(\ymin),
  ymax=log10(\ymax),
 },
}%
\begin{axis}[
 linplots,
 contour legend x,
 colorbar style={
  samples=9,
  xtick={.1,.2,.3,.4,.5,.6,.7,.8,.9},
  title=$R_{ll}$,
  x dir=reverse,
 },
]
%
\foreach\number in{1,3,...,9}{
 \addplot+[
  contour prepared={labels=false,draw color=gray},
 ] table {Rllhigh\number.dat};
}
\pgfplotsset{cycle list shift=-5}
\foreach\number in{2,4,...,10}{
 \addplot+[
  contour prepared={labels=false},
 ] table {Rllhigh\number.dat};
}
\end{axis}
%
\begin{axis}[
 linplots,
 transpose legend,
 legend pos=south west,
 legend style={
  at={(0,0)},
  anchor=south west,
 },
 legend columns=4,
]
\addlegendtitle{\textit{Linear seesaw}}
\addplot+[black,draw=none]{x}; \addlegendentry{Normal}
\addplot+[black,draw=none]{x}; \addlegendentry{Inverted}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendtitle{\textit{Inverse seesaw}}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-2}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-3}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-4}]{eV}$}
\end{axis}
%
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 xlabel=$m/\unit{GeV}$,
 ylabel=$\abs{\vec \theta}^2$,
 xtick={5,10,20,50,100,200,500},
 minor xtick={6,7,8,9,30,40,60,70,80,90,300,400},
 minor y tick num=8,
 xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\pgfkeys{/pgf/fpu=false}},
]
\addplot[draw=none] table{x y
5 1e-3
};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/Rlllowmtheta.tex <==
\documentclass[varwidth=7.5cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}
\newcommand{\abs}[1]{|#1|}

\begin{document}
\begin{tikzpicture}
\newcommand{\xmin}{5}
\newcommand{\xmax}{500}
\newcommand{\ymin}{1e-10}
\newcommand{\ymax}{1e-1}
\pgfplotsset{
 width=.965\linewidth,
 height=.965\linewidth,
 allplots/.style={
  axis x line=none,
  axis y line=none,
 },
 logplots/.style={
  allplots,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
 },
 linplots/.style={
  allplots,
  xmin=log10(\xmin),
  xmax=log10(\xmax),
  ymin=log10(\ymin),
  ymax=log10(\ymax),
 },
}%
\begin{axis}[
 linplots,
 contour legend x,
 colorbar style={
  samples=9,
  xtick={.1,.2,.3,.4,.5,.6,.7,.8,.9},
  title=$R_{ll}$,
  x dir=reverse,
 },
]
\pgfplotsset{cycle list shift=2}
\foreach\number in{5,7,...,9}{
 \addplot+[
  contour prepared={labels=false,draw color=gray},
 ] table {Rlllow\number.dat};
}
\pgfplotsset{cycle list shift=4}
\foreach\number in{2,4,...,10}{
 \addplot+[
  contour prepared={labels=false},
 ] table {Rlllow\number.dat};
}
\end{axis}
%
\begin{axis}[
 linplots,
 transpose legend,
 legend style={
  at={(0,0)},
  anchor=south west,
 },
 legend columns=4,
]
\addlegendtitle{\textit{Linear seesaw}}
\addplot+[black,draw=none]{x}; \addlegendentry{Normal}
\addplot+[black,draw=none]{x}; \addlegendentry{Inverted}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendtitle{\textit{Inverse seesaw}}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-2}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-3}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-4}]{eV}$}
\end{axis}
%
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 xlabel=$m/\unit{GeV}$,
 ylabel=$\abs{\vec \theta}^2$,
 xtick={5,10,20,50,100,200,500},
 minor xtick={6,7,8,9,30,40,60,70,80,90,300,400},
 minor y tick num=8,
 xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\pgfkeys{/pgf/fpu=false}},
]
\addplot[draw=none] table{x y
5 1e-3
};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/Rllmtheta.tex <==
\documentclass[varwidth=14cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}
\newcommand{\abs}[1]{|#1|}
\usetikzlibrary{patterns.meta}

\begin{document}
%
\tikzset{north east lines/.style={fill=none,postaction={pattern={Lines[angle=45,distance=1pt,line width=.5pt]}}},}%
\begin{tikzpicture}
\newcommand{\xmin}{5}
\newcommand{\xmax}{500}
\newcommand{\ymin}{1e-12}
\newcommand{\ymax}{1e-1}
\pgfplotsset{
 width=.965\linewidth,
 height=.5\linewidth,
 allplots/.style={
  axis x line=none,
  axis y line=none,
 },
 logplots/.style={
  allplots,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
 },
 linplots/.style={
  allplots,
  xmin=log10(\xmin),
  xmax=log10(\xmax),
  ymin=log10(\ymin),
  ymax=log10(\ymax),
 },
}%
%
\begin{loglogaxis}[logplots]
\addplot[north east lines,pattern color=gray!50,draw=none]table{CMS-prompt.dat} \closedcycle;
%
\end{loglogaxis}
%
\begin{loglogaxis}[logplots]
\addplot[black]table{FCCee-HECATE.dat};
\addplot[black]table{LHC-displaced-HL.dat};
\addplot[black]table{FCC-he.dat};
\addplot[black]table{LHeC.dat};
\end{loglogaxis}
%
\begin{axis}[linplots]
\addplot+[gray,dashdotdotdotted]{-10.301-x};
\addplot+[gray,dashdotdotdotdotted]{-11.0655-x};
\end{axis}
%
\begin{axis}[
 linplots,
 contour legend x,
 colorbar style={
  samples=9,
  xtick={.1,.2,.3,.4,.5,.6,.7,.8,.9},
  title=$R_{ll}$,
  x dir=reverse,
 },
]
\pgfplotsset{cycle list shift=2}
\foreach\number in{5,7,...,9}{
 \addplot+[
  contour prepared={labels=false,draw color=gray},
 ] table {Rll\number.dat};
}
\pgfplotsset{cycle list shift=4}
\foreach\number in{2,4,...,10}{
 \addplot+[
  contour prepared={labels=false},
 ] table {Rll\number.dat};
}
\end{axis}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{loglogaxis}[logplots]
\addplot[fill=gray!50,draw=none]table{CMS-displaced.dat};
%
\node at (axis cs:500,3e-2)[anchor=east,font={\footnotesize}, fill=white, fill opacity=.9, text opacity=1, inner sep=1pt,outer sep=6pt] {with damping (conjecture)};
\node at (axis cs:500,2e-8)[anchor=east,font={\footnotesize}, inner sep=1pt,outer sep=6pt] {damping neglected};
\node at (axis cs:500,2e-10)[anchor=east,font={\footnotesize}, inner sep=1pt,outer sep=6pt] {unaffected by damping};
\end{loglogaxis}
%
\begin{axis}[
 linplots,
 transpose legend,
 legend style={
  at={(0,0)},
  anchor=south west,
 },
 legend columns=4,
]
\addlegendtitle{\textit{Linear seesaw}}
\addplot+[black,draw=none]{x}; \addlegendentry{Normal}
\addplot+[black,draw=none]{x}; \addlegendentry{Inverted}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendtitle{\textit{Inverse seesaw}}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-2}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-3}]{eV}$}
\addplot+[black,draw=none] {x}; \addlegendentry{$\unit[5 \times 10^{-4}]{eV}$}
\end{axis}
%
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 xlabel=$m/\unit{GeV}$,
 ylabel=$\abs{\vec \theta}^2$,
 xtick={5,10,20,50,100,200,500},
 minor xtick={6,7,8,9,30,40,60,70,80,90,300,400},
 minor y tick num=8,
 xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\pgfkeys{/pgf/fpu=false}},
]
\addplot[draw=none] table{x y
5 1e-3
};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/Tdisp.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
%
%
\usepackage{units}

\begin{document}
\begin{tikzpicture}
%
%
%
%
%
\begin{axis}[
 ymin=-2,
 ymax=9,
 xlabel=$m / \unit{GeV}$,
 ylabel=$ct / \unit{m}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 legend style={
  at={(0,.4)},
  anchor=west,
 },
]
\addlegendtitle{Threshold}
\addplot table {Ttrdispm.dat}; \addlegendentry{Long}
\addplot table {Tnodispm.dat};  \addlegendentry{Short}
%
%
%
%
%
%

%
%
%

\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,6.5) {LDR};
\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,2.5) {TDR};
\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,-1) {NDR};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/absphase.tex <==
\documentclass[varwidth=7.4cm]{standalone}

\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}
%
%
%

\begin{document}
\begin{tikzpicture}
%
%
%
\pgfplotsset{
 width=.96\linewidth,
 height=.96\linewidth,
 xmin=-13,
 xmax=-1,
 ymin=-5,
 ymax=5,
 point meta min=-13,
 point meta max=10,
 contour legend x,
 colorbar style={
  xmin=-13,
  xmax=10,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$\Gamma/\unit{eV}$,
 ylabel=$\Delta m/\unit{eV}$,
 xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 colorbar style={
  samples at={-12,-9,-6,-3,0,3,6,9},
  xtick={-12,-9,-6,-3,0,3,6,9},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  title=$\abs{\phi_{ij}}$,
  title style={
    at={(-0.1,1)},
   },
 },
]
\addplot table {absphase-major.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=24,
  axis x line=none,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {absphase-minor.dat};
%
%
%
%
%
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/fixedmass-2.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}
\usepackage{multirow}
\usepackage{booktabs}
\usepackage{amstext}
\pgfplotsset{table/search path={../data}}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\tikzset{
 north east lines/.style={fill=none,postaction={pattern={Lines[angle=45,distance=3pt,line width=.1pt]}}},
 north west lines/.style={fill=none,postaction={pattern={Lines[angle=-45,distance=3pt,line width=.1pt]}}},
%
 crosshatch dotted/.style={fill=none,postaction={pattern={Dots[angle=45,radius=.33pt,distance={3pt/sqrt(2)}]}}},
}%
\begin{axis}[
 width=.97\linewidth,
 height=.97\linewidth,
 ymin=-5,
 ymax=2,
 xmax=5,
 xlabel=$\Gamma / \unit{eV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 legend style={
  at={(1,0)},
  anchor=south east,
 },
%
]
\addplot+[blue]table{f10GeV_narrow.dat}; \label{plot:Numerical10}
\addplot+[red]table{f500GeV_narrow.dat}; \label{plot:Numerical500}
\addplot+[red]table{f500GeV_trdisp_narrow.dat}; \label{plot:TDR500}
\addplot+[blue]table{f10GeV_trdisp_narrow.dat}; \label{plot:TDR10}
\addplot+[blue]table{f10GeV_nodisp_narrow.dat}; \label{plot:NDR10}
\addplot+[red]table{f500GeV_nodisp_narrow.dat}; \label{plot:NDR500}
%
%
%
%

\path [name path=10short](-4.101,\pgfkeysvalueof{/pgfplots/ymin}) -- (-4.101,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=500short](-5.8165,\pgfkeysvalueof{/pgfplots/ymin}) -- (-5.8165,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=10long](-11.76691,\pgfkeysvalueof{/pgfplots/ymin}) -- (-11.76691,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=500long](-11.413887,\pgfkeysvalueof{/pgfplots/ymin}) -- (-11.413887,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=JS](-1,\pgfkeysvalueof{/pgfplots/ymin}) -- (-1,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=right](\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax});

\addplot[pattern color=blue,north west lines,legend image post style={draw=white}] fill between [of=10short and 10long]; \label{plot:10}
\addplot[pattern color=red,north east lines,legend image post style={draw=white}] fill between [of=500short and 500long]; \label{plot:500}
\addplot[pattern color=gray!50!black,crosshatch dotted,legend image post style={draw=white}] fill between [of=JS and right]; \label{plot:JS}


\coordinate (legend) at (axis description cs:1,0);
\end{axis}
\node[
 /pgfplots/every axis legend,
 outer sep=8pt,
 anchor=south east,
] at (legend) {\footnotesize
\begin{tabular}{@{ }l@{ }l@{ }c@{ }c@{ }}\toprule
& & \multicolumn{2}{c}{$m/\unit{GeV}$} \\ \cmidrule{3-4}
& & $10$ & $500$ \\ \midrule
\multicolumn{2}{@{ }l@{ }}{Numeric} & \ref{plot:Numerical10} & \ref{plot:Numerical500} \\ \cmidrule{2-4}
\multirow{2}{*}{Analytic} & TDR & \ref{plot:TDR10} & \ref{plot:TDR500} \\
& NDR & \ref{plot:NDR10} & \ref{plot:NDR500} \\ \midrule
Regime & TDR & \ref{plot:10} & \ref{plot:500} \\ \midrule
\multicolumn{2}{@{ }r@{ }}{$\Gamma > \Gamma_\text{JS}$} & \ref{plot:JS}
\end{tabular}

};
\end{tikzpicture}
\end{document}


==> graphics/fixedmass.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}
\usepackage{multirow}
\usepackage{booktabs}
\usepackage{amstext}
\pgfplotsset{table/search path={../data}}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\tikzset{
 north east lines/.style={fill=none,postaction={pattern={Lines[angle=45,distance=3pt,line width=.1pt]}}},
 north west lines/.style={fill=none,postaction={pattern={Lines[angle=-45,distance=3pt,line width=.1pt]}}},
 crosshatch/.style={fill=none,postaction={pattern={Hatch[angle=45,distance=3pt,line width=.1pt]}}},
 crosshatch dotted/.style={fill=none,postaction={pattern={Dots[angle=45,radius=.33pt,distance={3pt/sqrt(2)}]}}},
}%
\begin{axis}[
 width=.965\linewidth,
 height=.965\linewidth,
 ymin=-5,
 ymax=2,
 xmax=5,
 xlabel=$\Gamma / \unit{eV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 contour plot x,
 colorbar style={
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
  x dir=reverse,
 },
%
%
%
%
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]

%
\addplot+[black]table{f10GeV.dat}; \label{plot:data10} %
\addplot+[black]table{f500GeV.dat}; \label{plot:data500} %

\path [name path=10long](-11.76691,\pgfkeysvalueof{/pgfplots/ymin}) -- (-11.76691,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=500long](-11.413887,\pgfkeysvalueof{/pgfplots/ymin}) -- (-11.413887,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=JS](-1,\pgfkeysvalueof{/pgfplots/ymin}) -- (-1,\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=left](\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax});
\path [name path=right](\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax});

\addplot[pattern color=gray!50!black,north west lines,legend image post style={draw=white}] fill between [of=left and 10long]; \label{plot:long10}
\addplot[pattern color=gray!50!black,north east lines,legend image post style={draw=white}] fill between [of=left and 500long]; \label{plot:long500}
\addplot[pattern color=gray!50!black,crosshatch dotted,legend image post style={draw=white}] fill between [of=JS and right]; \label{plot:JS}

\coordinate (legend) at (axis description cs:.5,0);
\end{axis}
\node[
 /pgfplots/every axis legend,
 outer sep=8pt,
 anchor=south ,
] at (legend) {\footnotesize
\begin{tabular}{@{ }l@{ }c@{ }c@{ }}\toprule
& \multicolumn{2}{c}{$m/\unit{GeV}$} \\ \cmidrule{2-3}
& $10$ & $500$ \\ \midrule
$\lambda$ & \ref{plot:data10} & \ref{plot:data500} \\
LDR & \ref{plot:long10} & \ref{plot:long500} \\
\midrule
\multicolumn{2}{@{ }r@{ }}{$\Gamma > \Gamma_\text{JS}$} & \ref{plot:JS}
\end{tabular}
};
\end{tikzpicture}
\end{document}


==> graphics/mdeltam.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{booktabs}
\usepackage{hep-math}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=.975\linewidth,
 height=.975\linewidth,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
  ytick={-0.522879,0,0.47712,1,1.477121,2,2.477121,3},
 yticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 contour plot x,
 yticklabel style={/pgf/number format/fixed},
 point meta min=-1.998,
 point meta max=0.6632,
 colorbar style={
  x dir=reverse,
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
  xmin=-0.9773,
  xmax=0.3622,
 },
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]
\addplot+[black,opacity=.5] table {allnumnarrow.dat}; \label{plot:all num}
\addplot+[black] table {Lnodispnarrow.dat}; \label{plot:L no disp}
\addplot+[black] table {Ltrdispnarrow.dat}; \label{plot:L tr disp}
\addplot+[black] table {Tnodispnarrow.dat}; \label{plot:T no disp}
\addplot+[black] table {Ttrdispnarrow.dat}; \label{plot:T tr disp}
\coordinate (legend) at (axis description cs:1,1);
\end{axis}
\node[/pgfplots/every axis legend] at (legend) {
\begin{tabular}{@{ }l@{ }c@{ }c@{ }}\toprule
& $\lambda(\vec x)$ & $\lambda(t)$ \\ \midrule
NDR & \ref{plot:L no disp} & \ref{plot:T no disp} \\
TDR & \ref{plot:L tr disp} & \ref{plot:T tr disp} \\ \midrule
\multicolumn{2}{@{ }l}{Numerical} & \ref{plot:all num}
\end{tabular}
};
\end{tikzpicture}
\end{document}


==> graphics/mdeltam2.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}
\usepackage{booktabs}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=.975\linewidth,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 contour plot x,
 yticklabel style={/pgf/number format/fixed},
 point meta min=-1.998,
 point meta max=0.6632,
 colorbar style={
  x dir=reverse,
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
  xmin=-0.9773,
  xmax=0.3622,
 },
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]
\addplot+[black,opacity=.5] table {mdeltam1.dat}; \label{plot:m deltam 1}
\foreach\plot in{5,4,3,2,7,6}{\addplot+[black] table {mdeltam\plot.dat};\label{plot:m deltam \plot}}
\coordinate (legend) at (axis description cs:1,0);
\end{axis}
\node[
 /pgfplots/every axis legend,
 anchor=south east,
] at (legend) {\footnotesize
\begin{tabular}{@{ }r@{\hspace{.5em}}c@{ }c@{ }c@{ }}\toprule
& $\sigma_p$ & $\sigma_l$ & $\sigma_j$ \\ \midrule
$\div 100$ & \ref{plot:m deltam 5} & \ref{plot:m deltam 3} & \ref{plot:m deltam 7} \\
$\times 100$ & \ref{plot:m deltam 4} & \ref{plot:m deltam 2} & \ref{plot:m deltam 6} \\
\midrule \multicolumn{2}{l}{Baseline} & \ref{plot:m deltam 1}
\end{tabular}
};
\end{tikzpicture}
\end{document}


==> graphics/mdeltamL.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}%
\begin{axis}[
 width=.965\linewidth,
 height=.965\linewidth,
 ymin=-1,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 ytick={-1,0,1,2,3},
 yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
 yticklabel style={/pgf/number format/fixed},
 contour plot x,
 colorbar style={
  x dir=reverse,
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
 },
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]
\pgfplotsset{cycle list shift=1}
\addplot+[black]table {Lnodisp.dat}; \addlegendentry{NDR}
\addplot+[black]table {Ltrdisp.dat}; \addlegendentry{TDR}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/mdeltamT.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=.965\linewidth,
 height=.965\linewidth,
 ymax=1.47712,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 ytick={-0.522879,0,0.47712,1,1.477121},
 yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
 contour plot x,
 yticklabel style={/pgf/number format/fixed},
 colorbar style={
  x dir=reverse,
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
 },
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]
\pgfplotsset{cycle list shift=3}
\addplot+[black]table{Tnodisp.dat}; \addlegendentry{NDR}
\addplot+[black]table {Ttrdisp.dat}; \addlegendentry{TDR}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/mdeltamnum.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}%
\begin{axis}[
 width=.965\linewidth,
 height=.965\linewidth,
 ymax=1.477121,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 ytick={-0.522879,0,0.47712,1,1.477121},
 yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
 contour plot x,
 yticklabel style={/pgf/number format/fixed},
 colorbar style={
  x dir=reverse,
  samples at={0.6632, 0.3622, -0.9773, -1.998},
  xtick={0.6632, 0.3622, -0.9773, -1.998},
  xticklabels={0.01,0.1,0.9,0.99},
  title=$e^{-\lambda}$,
 },
 colormap={damping}{color(0cm)=(blue); color(1cm)=(darkgreen); color(2.5cm)=(yellow); color(3cm)=(red)},
]
\addplot table{allnum.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-feynman.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}
\usepackage{relsize}
\usepackage{../hep-math}

\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\tikzset{
 wave/.style={
  decorate,
  decoration={
   coil,aspect=0,
   amplitude=#1,
   segment length=1em,
   post length=1.5em,
   pre length=1.5em
  }
 },
}%
\begin{feynman}
\vertex (a1);
\vertex (W) [left = of a1];
\vertex (p1) [above left = of W] {$q$};
\vertex (p2) [below left = of W] {$\widebar q$};
\vertex (l+) [above right = of a1] {$l^+$};
\vertex (a2) [right = 8em of a1];
\vertex (l-) [above right = of a2] {$l^\pm$};
\vertex (a3) [right = of a2];
\vertex (q1) [above right = of a3] {$q$};
\vertex (q2) [below right = of a3] {$\widebar q$};
\diagram*{
 {[edges = fermion]
  (l+) -- (a1),
  (q2) -- (a3) -- (q1),
  (p1) -- (W) -- (p2),
 }, {[edges = boson]
  (W) --[edge node={node[auto,swap,inner sep=2ex]{$W^+$}}] (a1),
  (a2) --[edge node={node[auto,swap,inner sep=2ex]{$W^\mp$}}] (a3),
 }, {[]
  (a2) -- (l-),
 },
};
\draw[wave=.25em] (a1) node[below right=1ex and 0em]{$N\vphantom{\widebar N}$} -- node[above=1ex]{\smaller[.5]{oscillations}} node[below=1ex]{$\sum n_i\vphantom{\widebar N}$} node[at end, below left=1ex and -.5em]{$\widebar N/N$} (a2);
\draw[wave=-.25em] (a1)--(a2);
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/phasediff.tex <==
\documentclass[varwidth=7.4cm]{standalone}

\usepackage{units}
\usepackage{amstext}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}
%
%
%

\begin{document}
\begin{tikzpicture}
%
%
%
\pgfplotsset{
 width=.96\linewidth,
 height=.96\linewidth,
 xmin=-13,
 xmax=-1,
 ymin=-5,
 ymax=5,
 point meta min=-17,
 point meta max=-3,
 contour legend x,
 colorbar style={
  xmin=-17,
  xmax=-3,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$\Gamma/\unit{eV}$,
 ylabel=$\Delta m/\unit{eV}$,
 xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 colorbar style={
  samples at={-15,-12,-9,-6,-3},
  xtick={-15,-12,-9,-6,-3},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  title=$\abs{\phi_{ij}^\text{rel}}$,
  title style={
    at={(-0.1,1)},
   },
 },
]
\addplot table {phasediff-major.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=15,
  axis x line=none,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {phasediff-minor.dat};

%
%
%
%
\end{axis}
\end{tikzpicture}
\end{document}



==> graphics/taudisp.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
%
%
\usepackage{units}

\begin{document}
\begin{tikzpicture}
%
%
%
%
%
\begin{axis}[
 ymin=3.5,
 ymax=14,
 xlabel=$m / \unit{GeV}$,
 ylabel=$\tau / \unit{eV}^{-1}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 legend style={
  at={(0,.4)},
  anchor=west
 },
]
\addlegendtitle{Threshold}
\addplot table {tautrdispm.dat}; \addlegendentry{Long}
\addplot table {taunodispm.dat}; \addlegendentry{Short}
%
%
%
%
%
%

%
%
%

\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,13) {LDR};
\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,9) {TDR};
\node[anchor=east,fill=white,font=\footnotesize] at (axis cs:3.6,5) {NDR};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/taudisp2.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\usepackage{units}
\usepackage{booktabs}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ymin=-1,
 ymax=17,
 xmin=log10(5),
 xmax=log10(5000),
 xlabel=$m / \unit{GeV}$,
 ylabel=$\tau / \unit{eV}^{-1}$,
 xtick={1,1.477121,2,2.477121,3,3.477121},
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 legend style={
  at={(0,1)},
  anchor=north west
 },
]
\addlegendtitle{Threshold}
\addplot+[solid,draw=none]{1}; \addlegendentry{Long}
\addplot+[solid,draw=none]{1}; \addlegendentry{Short}
\pgfplotsset{cycle list shift=-2}
\addplot+[red,opacity=.5]table{taunodisp1.dat};
\foreach\plot in{4,5,2,3,6,7}{\addplot+[red]table{taunodisp\plot.dat};}
\pgfplotsset{cycle list shift=-9}
\addplot+[blue,opacity=.5]table{tautrdisp1.dat};
\foreach\plot in{4,5,2,3,6,7}{\addplot+[blue]table{tautrdisp\plot.dat};}
\pgfplotsset{cycle list shift=-16}
\addplot+[black,draw=none,opacity=.5]{1}; \label{plot:m tau 1}
\foreach\plot in{4,5,2,3,6,7}{\addplot+[black,draw=none]{1}; \label{plot:m tau \plot}}
\coordinate (legend) at (axis description cs:1,0);
\end{axis}
\node[
 /pgfplots/every axis legend,
 anchor=south east,
] at (legend) {\footnotesize
\begin{tabular}{@{ }r@{\hspace{.5em}}c@{ }c@{ }c@{ }}\toprule
& $\sigma_p$ & $\sigma_l$ & $\sigma_j$ \\ \midrule
$\times 100$ & \ref{plot:m tau 4} & \ref{plot:m tau 2} & \ref{plot:m tau 6} \\
$\div 100$ & \ref{plot:m tau 5} & \ref{plot:m tau 3} & \ref{plot:m tau 7} \\
\midrule \multicolumn{2}{l}{Baseline} & \ref{plot:m tau 1}
\end{tabular}
};
\end{tikzpicture}
\end{document}

